Learning Size Independent Constraint Models from Input Data and Positive and Negative Example Solutions

In this paper we describe a Constraint Acquisition Tool that generates size independent constraint programs from input data and positive and negative example solutions of multiple problem instances. The system finds size specific models based on typical constraint patterns over global and binary constraints, then generalizes the models to a size independent model that can be run on unseen input data. The system produces MiniZinc code as well as a textual description of the model. We evaluate the tool on the example problems of the PTHG21 Challenge and show the feasibility of the approach.

==> bibdcode.tex <==
\begin{lstlisting}[language=Mzn]
% Generated Constraint Model for Problem type12
% Produced by ...
include "globals.mzn";
include "../minizinclibrary/cat.mzn";

% Integer Parameters
int:k; % inputData:k
int:lambda; % inputData:lambda
int:v; % inputData:v

% Generic Formulas
int:cf1 = lambda*npairs(v) div npairs(k);
int:cf2 = 2*lambda*npairs(v) div nminus1(k);
int:cf3 = lambda*nminus1(v) div nminus1(k);
% Variables
array[1..v,1..cf1] of var 0..1:x; % matrix

% Constraints
% Constraint 1
constraint lex_chain_greater(x);
% Constraint 4
constraint lex_chain_greatereq(transpose(x));
% Constraint 5
constraint forall(i in 1..v)
	(sum([x[i,j]|j in 1..cf1])=cf3);
% Constraint 6
constraint forall(j in 1..cf1)
	(sum([x[i,j]|i in 1..v])=k);
% Constraint 7
constraint forall(i1, i2 in 1..v where i1 != i2)
	(scalarproduct([x[i1,j]|j in 1..cf1],[x[i2,j]|j in 1..cf1],lambda));

% Objective
solve satisfy;
\end{lstlisting}


==> bibdgraph.tex <==
\begin{tikzpicture}[xscale=3.5,yscale=1.5,
matrix/.style={draw=black!20,fill=insight-royalblue!20,rounded corners},
pattern/.style={draw=black!20,fill=insight-maroon!20},
constraint/.style={draw=black!20,fill=insight-yellow!20},
globalformula/.style={draw=black!20,fill=insight-lime!50},
parameter/.style={draw=black!20,fill=insight-lime!20}]
\node[matrix] (x) at (1,3) {x[1..v,1..cf1]::0..1};
\node[pattern] (rows) at (2,5) {AllRows}; 
\node[pattern] (cols) at (2,4) {AllColumns}; 
\node[pattern] (differentRows) at (2,3) {DifferentRows}; 
\node[pattern] (matrix) at (2,2) {Matrix}; 
\node[pattern] (matrixtransposed) at (2,1) {MatrixTransposed}; 
\node[constraint] (sum1) at (3,5) {sum}; 
\node[constraint] (sum2) at (3,4) {sum}; 
\node[constraint] (scalar) at (3,3) {scalar\_product}; 
\node[constraint] (lexgreater) at (3,2) {lex\_greater}; 
\node[constraint] (lexgreatereq) at (3,1) {lex\_geq}; 
\node[globalformula] (cf3) at (4,5) {$cf3:=\lambda*(v-1)/(k-1)$}; 
\node[parameter] (k) at (4,4) {$k$}; 
\node[parameter] (lambda) at (4,3) {$\lambda$}; 
\node[globalformula] (cf1) at (4,1) {$cf1:=\lambda*p(v)/p(k)$}; 

\draw[->] (x) -- (rows);
\draw[->] (x) -- (cols);
\draw[->] (x) -- (differentRows);
\draw[->] (x) -- (matrix);
\draw[->] (x) -- (matrixtransposed);
\draw[->] (rows) -- (sum1);
\draw[->] (cols) -- (sum2);
\draw[->] (differentRows) to[bend left](scalar);
\draw[->] (differentRows) to[bend right](scalar);
\draw[->] (matrix) -- (lexgreater);
\draw[->] (matrixtransposed) -- (lexgreatereq);
\draw[->] (cf3) -- (sum1);
\draw[->] (k) -- (sum2);
\draw[->] (lambda) -- (scalar);
\end{tikzpicture}

==> catarchitecture.tex <==
\begin{tikzpicture}[xscale=3,yscale=1.4,
  cat/.style={draw=black,fill=insight-royalblue!10},
  catalog/.style={fill=insight-yellow!10},
  produced/.style={fill=insight-lime!10,rounded corners},
  benchresult/.style={fill=insight-maroon!20,rounded corners},
  external/.style={draw=black,fill=black!10},
  bench/.style={fill=insight-maroon!10}]
%  \node[right] at (5,19) {\Huge Acquire size specific model};
%  \node[right] at (5,14) {\Huge Generalize acquired models};
%  \node[right] at (5,11) {\Huge \shortstack[l]{Produce working\\ constraint program}};
  \node[catalog] (catalog) at (1,20) {\shortstack{Global\\Constraint\\Catalog}};
  \node[bench] (posexamples) at (2,21) {\shortstack{Fixed Sizes\\Positive\\Examples}};
  \node[bench] (inputdata) at (3,21) {\shortstack{Input\\Data}};
  \node[cat] (transformation) at (4,21) {\shortstack{Transformation\\Generator}};
  \node[cat] (patterngenerator) at (1,19) {\shortstack{Pattern\\Generator}};
  \node[cat] (seeker) at (2,19) {\shortstack{Find Global\\Constraint\\Candidates}};
  \node[cat] (binaryseeker) at (3,19) {\shortstack{Find Binary\\Constraint\\Candidates}};
  \node[cat] (binarypatterngenerator) at (4,19) {\shortstack{Binary\\Pattern\\Generator}};
  \node[produced] (models) at (2,17) {\shortstack{Size\\Specific\\Models}};
  \node[bench] (negexamples) at (3,18) {\shortstack{Negative\\Examples}};
  \node[cat] (checker) at (3,17) {Checker};
  \node[produced] (rejectionrate) at (4,17) {\shortstack{Rejection\\Rate}};
  \node[cat] (checker2) at (3,16) {Checker};
  \node[bench] (testcases) at (3,15) {Testcases};
  \node[benchresult] (prediction) at (4,16) {Prediction};
    \draw[->] (catalog) -- (seeker);
  \draw[->] (posexamples) -- (seeker);
  \draw[->] (inputdata) -- (seeker);
%  \draw[->] (inputdata) -- (binarypatterngenerator);
  \draw[->] (patterngenerator) -- (seeker);
  \draw[->] (posexamples) -- (binaryseeker);
  \draw[->] (inputdata) -- (binaryseeker);
\draw[->] (transformation) -- (binaryseeker);
\draw[->] (transformation) -- (seeker);
  \draw[->] (binarypatterngenerator) -- (binaryseeker);
  \draw[->] (seeker) -- (models);
  \draw[->] (binaryseeker) -- (models);
  \draw[->] (models) -- (checker);
  \draw[->] (negexamples) -- (checker);
  \draw[->] (checker) -- (rejectionrate);
  \draw[->] (models) -- (checker2);
  \draw[->] (testcases) -- (checker2);
  \draw[->] (checker2) -- (prediction);
  \draw[dotted,->] (rejectionrate) -- (prediction);

  
  \node[cat] (formula) at (1,16) {\shortstack{Parameter\\Formula\\Generator}};
  \node[cat] (generalizer) at (2,15) {Generalizer};
  \node[catalog] (catalog2) at (1,14) {\shortstack{Global\\Constraint\\Catalog}};
  \node[cat] (reduction) at (2,14) {\shortstack{Model\\Reduction}};
  \node[produced] (genericmodel) at (2,13) {\shortstack{Generic\\Model}};
  \node[bench] (newsizetestcases) at (3,14) {\shortstack{New Size\\Testcases}};
  \node[cat] (checker3) at (3,13) {Checker};
  \node[benchresult] (newsizeprediction) at (4,13) {\shortstack{New Size\\Prediction}};
  \draw[->] (formula) -- (generalizer);
  \draw[->] (generalizer) -- (reduction);
  \draw[->] (reduction) -- (genericmodel);
  \draw[->] (catalog2) -- (reduction);
  \draw[->] (genericmodel) -- (checker3);
  \draw[->] (newsizetestcases) -- (checker3);
  \draw[->] (checker3) -- (newsizeprediction);
  
  
  \node[cat] (descriptiongenerator) at (1,12) {\shortstack{Description\\Generator}};
  \node[cat] (codegeneration) at (2,12) {\shortstack{Code\\Generation}};
  \node[produced] (generatedinput) at (3,12) {\shortstack{MiniZinc\\Input\\Data}};
  \node[produced] (description) at (1,11) {\shortstack{Natural Lang.\\Description}};
  \node[produced] (code) at (2,11) {\shortstack{MiniZinc\\Code}};
  \node[cat] (reportgen) at (2,10) {\shortstack{Report\\Generator}};
  \node[produced] (report) at (2,9) {\shortstack{Acquisition\\Report}};
  \node[external] (solver) at (3,11) {\shortstack{Backend\\Solver}};
  \node[produced] (solutions) at (4,11) {\shortstack{Generated\\Solutions}};
  \node[cat] (filter) at (4,10) {Filter};
  \node[bench] (benchdata) at (3,10) {\shortstack{Positive Ex.\\Negative Ex.\\Testcases}};
  \node[benchresult] (extra) at (4,9) {\shortstack{Extra\\Solutions}};
   \draw[->] (descriptiongenerator) -- (description);
  \draw[->] (codegeneration) -- (code);
  \draw[->] (codegeneration) -- (generatedinput);
  \draw[->] (code) -- (solver);
  \draw[->] (generatedinput) -- (solver);
  \draw[->] (code) -- (reportgen);
  \draw[->] (description) -- (reportgen);
  \draw[->] (reportgen) -- (report);
  \draw[->] (solver) -- (solutions);
  \draw[->] (solutions) -- (filter);
  \draw[->] (benchdata) -- (filter);
  \draw[->] (filter) -- (extra);
  \draw[->] (extra) -- (3,9) -- (reportgen);
  
  
  \draw[->] (models) -- (formula);
  \draw[->] (models) -- (generalizer);
  
 
  
  \draw[->] (genericmodel) -- (codegeneration);
  \draw[->] (genericmodel) -- (descriptiongenerator);
  
  \draw[dotted,thick] (0,17) -- (1,17) -- (2,16) -- (2.5,16) -- (2.5,14.5) -- node[near end,above] {\LARGE \shortstack[r]{Size Specific\\Model}} (4.6,14.5);
  \draw[dotted,thick] (0,12.5) -- node[at start,above right] {\LARGE Generic Model} node[at end,below left] {\LARGE \shortstack[r]{Working\\CP Program}} (4.6,12.5);
\end{tikzpicture}


==> colorcoding.tex <==
{\scalebox{0.9}{
\begin{tikzpicture}[xscale=3,yscale=2,
  cat/.style={draw=black,fill=insight-royalblue!10},
  catalog/.style={fill=insight-yellow!10},
  produced/.style={fill=insight-lime!10,rounded corners},
  benchresult/.style={fill=insight-maroon!20,rounded corners},
  external/.style={draw=black,fill=black!10},
  action/.style={fill=insight-burntorange!10},
  bench/.style={fill=insight-maroon!10}]
  \node[cat] () at (1,2) {\shortstack{Described\\Module}};
  \node[produced] () at (2,2) {\shortstack{Data\\Produced}};
  \node[bench] () at (3,2) {\shortstack{PTHG21\\Benchmark\\Input Data}};
  \node[benchresult] () at (4,2) {\shortstack{Produced\\Benchmark\\Results}};
  \node[catalog] () at (1,1) {\shortstack{Global\\Constraint\\Catalog}};
  \node[external] () at (2,1) {\shortstack{External\\Actor}};
%  \node[action] () at (3,1) {\shortstack{External\\Action}};
\node[] () at (3,1) {\LARGE Legend};
  \draw[black] (0,2.5) -- (5,2.5);
\end{tikzpicture}
}}


==> intendedusecase.tex <==
\begin{tikzpicture}[xscale=2.5,yscale=2,
inputdata/.style={fill=insight-burntorange!10,draw=black,rounded corners},
program/.style={fill=insight-lime!20,draw=black!30},
documents/.style={fill=insight-royalblue!20,draw=black!30,rounded corners,drop shadow},
document/.style={fill=insight-royalblue!20,draw=black,rounded corners}]
\draw[inputdata] (0.25,1.5) rectangle (1.35,4.5);
\node[documents] (input) at (0.75,4) {\shortstack{Input\\Data}};
\node[documents] (solutions) at (0.75,3) {Solutions};
\node[documents] (nonsolutions) at (0.75,2) {NonSolutions};
\node[below] at (0.75,1.5) {\tiny Instances, multiple sizes};
\node[program] (ca) at (2,3) {\shortstack{Constraint\\Acquisition}};
\node[document] (model) at (3,3) {\shortstack{Generic\\Model}};
\node[documents] (unseen) at (4,4) {\shortstack{Unseen\\Input}};
\node[program] (solver) at (4,3) {Solver};
\node[documents] (solution) at (5,3) {Solution};
\node[] (user) at (2.5,1.5) {User};
\draw[->] (input) -- (ca);
\draw[->] (solutions) -- (ca);
\draw[->] (nonsolutions) -- (ca);
\draw[->] (ca) -- (model);
\draw[->] (model) -- (solver);
\draw[->] (unseen) -- (solver);
\draw[->] (solver) -- (solution);
\draw[->,dotted] (user) -- (ca);
\draw[->,dotted] (user) -- (model);
\end{tikzpicture}



==> patterntable.tex <==
\scalebox{0.55}{
  \begin{tikzpicture}[
  matrix/.style={draw=black!20,rounded corners},
  subset/.style={draw=black!10,fill=insight-royalblue!10},
  subsetsecondary/.style={draw=black!10,fill=insight-lime!10},
  empty/.style={draw=black!10},
  selected/.style={fill=insight-royalblue!20},
  secondary/.style={fill=insight-lime!20},
  dvar/.style={fill=insight-burntorange!20},
  subsetline/.style={draw=insight-royalblue!10,very thick},
  selectedline/.style={draw=insight-royalblue!30,very thick},
    ]
    \node[left] at (-0.3,7.5) {\Large Signature};
    \node[] at (2.5,7.5) {\Large Matrix/Matrices};
%    \node[left] at (20,7.5) {\Large Optional Argument(s)};
    \node[left] at (-0.3,5.5) {\Large \shortstack[r]{List\\List+Dvar}};
    \node[left] at (-0.3,1.5) {\Large \shortstack[r]{List\\List+Dvar}};
    \node[left] at (-0.3,-2.5) {\Large \shortstack[r]{List+List\\List+List+Dvar}};
    \node[left] at (-0.3,-6.5) {\Large \shortstack[r]{List+List\\List+List+Dvar}};
    \node[left] at (-0.3,-10.5) {\Large \shortstack[r]{Matrix\\Matrix+Dvar}};
    \node[left] at (-0.3,-14.5) {\Large \shortstack[r]{List+List\\List+List+Dvar}};
  \begin{scope}[shift={(0,4)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[selected] (0.2,0.2) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {All};
  \end{scope}
  \begin{scope}[shift={(6,4)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[matrix] (5.5,0) rectangle (6,2);
  \draw[selected] (0.2,0.2) rectangle (0.4,0.4);
  \draw[selected] (1.2,0.5) rectangle (1.4,0.7);
  \draw[selected] (1.2,2.2) rectangle (1.4,2.4);
  \draw[selected] (3.7,0.8) rectangle (3.9,1.0);
  \draw[selected] (4.0,2.2) rectangle (4.2,2.4);
  \draw[->] (5.7,0.2) -- (0.4,0.3);
  \draw[->] (5.7,0.4) -- (1.4,0.6);
  \draw[->] (5.7,0.6) -- (3.9,0.9);
  \draw[->] (5.7,0.8) -- (1.4,2.3);
  \draw[->] (5.7,1.6) -- (4.2,2.3);
  \node[below] at (2.5,0) {Indexed};
  \end{scope}
  \begin{scope}[shift={(13,4)}]
  \draw[matrix] (0,0) rectangle (4,3);
  \draw[selected] (0.2,0.2) rectangle (0.4,0.4);
  \draw[selected] (1.2,0.5) rectangle (1.4,0.7);
  \draw[selected] (1.2,2.2) rectangle (1.4,2.4);
  \draw[selected] (3.7,0.8) rectangle (3.9,1.0);
  \draw[selected] (2.0,2.2) rectangle (2.2,2.4);
  \draw[matrix] (4.5,0) rectangle (8.5,3);
  \begin{scope}[shift={(4.5,0)}]
  \draw[selected] (0.2,0.2) rectangle (0.4,0.4);
  \draw[selected] (1.2,0.5) rectangle (1.4,0.7);
  \draw[selected] (1.2,2.2) rectangle (1.4,2.4);
  \draw[selected] (3.7,0.8) rectangle (3.9,1.0);
  \draw[selected] (2.0,2.2) rectangle (2.2,2.4);
  \end{scope}
  \node[below] at (4,0) {Indexed Matrix};
  \end{scope}
  \begin{scope}[shift={(0,0)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[subset] (0.2,0.2) rectangle (4.8,0.4);
  \draw[subset] (0.2,0.5) rectangle (4.8,0.7);
  \draw[selected] (0.2,1.5) rectangle (4.8,1.7);
  \draw[subset] (0.2,2.6) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {AllRows};
  \end{scope}
  \begin{scope}[shift={(6,0)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[subset] (0.2,0.2) rectangle (0.4,2.8);
  \draw[subset] (0.5,0.2) rectangle (0.7,2.8);
  \draw[selected] (1.5,0.2) rectangle (1.7,2.8);
  \draw[subset] (4.6,0.2) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {AllColumns};
  \end{scope}
  \begin{scope}[shift={(12,0)}]
  \draw[matrix] (0,0) rectangle (3,3);
  \draw[subset] (0.2,0.2) rectangle (0.8,0.8);
  \draw[selected] (1.2,1.2) rectangle (1.8,1.8);
  \draw[subset] (1.2,0.2) rectangle (1.8,0.8);
  \draw[subset] (2.2,2.2) rectangle (2.8,2.8);
  \node[below] at (1.5,0) {Blocks};
  \node[above] at (1.5,3) {square};
  \end{scope}
  \begin{scope}[shift={(16,0)}]
  \draw[matrix] (0,0) rectangle (3,3);
  \draw[subsetline] (0.2,0.2) -- (2.8,2.8);
  \draw[selectedline] (0.2,2.8) -- (2.8,0.2);
  \node[below] at (1.5,0) {Diagonals};
  \node[above] at (1.5,3) {square};
  \end{scope}
  \begin{scope}[shift={(0,-4)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[empty] (0.2,0.2) rectangle (4.8,0.4);
  \draw[empty] (0.2,0.5) rectangle (4.8,0.7);
  \draw[selected] (0.2,1.5) rectangle (4.8,1.7);
  \draw[secondary] (0.2,1.8) rectangle (4.8,2.0);
  \draw[empty] (0.2,2.6) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {ConsecutiveRows};
  \draw[|->] (2.5,1.9) -- (2.5,2.7);
  \draw[->] (2.5,1.9) -- (2.5,0.6);
  \end{scope}
  \begin{scope}[shift={(6,-4)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[subset] (0.2,0.2) rectangle (4.8,0.4);
  \draw[subset] (0.2,0.5) rectangle (4.8,0.7);
  \draw[selected] (0.2,1.2) rectangle (4.8,1.4);
  \draw[secondary] (0.2,2.1) rectangle (4.8,2.3);
  \draw[empty] (0.2,2.6) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {OrderedRows};
  \draw[|->] (2.5,2.2) -- (2.5,2.7);
  \draw[->] (2.5,2.2) -- (2.5,0.6);
  \end{scope}
  \begin{scope}[shift={(12,-4)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[subset] (0.2,0.2) rectangle (4.8,0.4);
  \draw[subset] (0.2,0.5) rectangle (4.8,0.7);
  \draw[selected] (0.2,1.2) rectangle (4.8,1.4);
  \draw[secondary] (0.2,2.1) rectangle (4.8,2.3);
  \draw[subset] (0.2,2.6) rectangle (4.8,2.8);
  \draw[|->] (2.5,2.2) -- (2.5,2.7);
  \draw[->] (2.5,2.2) -- (2.5,0.3);
  \node[below] at (2.5,0) {DifferentRows};
  \end{scope}
    \begin{scope}[shift={(0,-8)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[empty] (0.2,0.2) rectangle (0.4,2.8);
  \draw[empty] (0.5,0.2) rectangle (0.7,2.8);
  \draw[selected] (1.5,0.2) rectangle (1.7,2.8);
  \draw[secondary] (1.2,0.2) rectangle (1.4,2.8);
  \draw[empty] (4.3,0.2) rectangle (4.5,2.8);
  \draw[empty] (4.6,0.2) rectangle (4.8,2.8);
  \draw[|->] (1.3,1.5) -- (0.3,1.5);
  \draw[|->] (1.3,1.5) -- (4.4,1.5);
  \node[below] at (2.5,0) {ConsecutiveColumns};
  \end{scope}
    \begin{scope}[shift={(6,-8)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[empty] (0.2,0.2) rectangle (0.4,2.8);
  \draw[empty] (0.5,0.2) rectangle (0.7,2.8);
  \draw[secondary] (1.2,0.2) rectangle (1.4,2.8);
  \draw[selected] (1.8,0.2) rectangle (2.0,2.8);
  \draw[subset] (4.3,0.2) rectangle (4.5,2.8);
  \draw[subset] (4.6,0.2) rectangle (4.8,2.8);
  \draw[|->] (1.3,1.5) -- (0.3,1.5);
  \draw[|->] (1.3,1.5) -- (4.4,1.5);
  \node[below] at (2.5,0) {OrderedColumns};
  \end{scope}
    \begin{scope}[shift={(12,-8)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[subset] (0.2,0.2) rectangle (0.4,2.8);
  \draw[subset] (0.5,0.2) rectangle (0.7,2.8);
  \draw[secondary] (1.2,0.2) rectangle (1.4,2.8);
  \draw[selected] (1.8,0.2) rectangle (2.0,2.8);
  \draw[subset] (4.3,0.2) rectangle (4.5,2.8);
  \draw[subset] (4.6,0.2) rectangle (4.8,2.8);
  \draw[|->] (1.3,1.5) -- (0.3,1.5);
  \draw[|->] (1.3,1.5) -- (4.7,1.5);
  \node[below] at (2.5,0) {DifferentColumns};
  \end{scope}

  \begin{scope}[shift={(0,-12)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[selected] (0.2,0.2) rectangle (4.8,0.4);
  \draw[selected] (0.2,0.5) rectangle (4.8,0.7);
  \draw[selected] (0.2,0.8) rectangle (4.8,1.0);
  \draw[selected] (0.2,1.1) rectangle (4.8,1.3);
  \draw[selected] (0.2,1.8) rectangle (4.8,2.0);
  \draw[selected] (0.2,2.3) rectangle (4.8,2.5);
  \draw[selected] (0.2,2.6) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {Matrix};
  \end{scope}
  \begin{scope}[shift={(6,-12)}]
  \draw[matrix] (0,0) rectangle (5,3);
  \draw[selected] (0.2,0.2) rectangle (0.4,2.8);
  \draw[selected] (0.5,0.2) rectangle (0.7,2.8);
  \draw[selected] (1.5,0.2) rectangle (1.7,2.8);
  \draw[selected] (4.3,0.2) rectangle (4.5,2.8);
  \draw[selected] (4.6,0.2) rectangle (4.8,2.8);
  \node[below] at (2.5,0) {TransposedMatrix};
  \end{scope}
  \begin{scope}[shift={(0,-16)}]
  \draw[matrix] (0,0) rectangle (2.5,3);
  \draw[matrix] (3,0) rectangle (5.5,3);
  \draw[subset] (0.2,0.2) rectangle (2.3,0.4);
  \draw[subset] (0.2,0.5) rectangle (2.3,0.7);
  \draw[selected] (0.2,1.5) rectangle (2.3,1.7);
  \draw[subset] (0.2,2.6) rectangle (2.3,2.8);

   \draw[subsetsecondary] (3.2,0.2) rectangle (5.3,0.4);
  \draw[subsetsecondary] (3.2,0.5) rectangle (5.3,0.7);
  \draw[secondary] (3.2,1.5) rectangle (5.3,1.7);
  \draw[subsetsecondary] (3.2,2.6) rectangle (5.3,2.8);
\node[below] at (2.75,0) {PairedRows};
  \end{scope}
  \begin{scope}[shift={(7,-16)}]
  \draw[matrix] (0,0) rectangle (2.5,3);
  \draw[matrix] (3,0) rectangle (5.5,3);
  
  \draw[subset] (0.2,0.2) rectangle (0.4,2.8);
  \draw[subset] (0.5,0.2) rectangle (0.7,2.8);
  \draw[selected] (1.5,0.2) rectangle (1.7,2.8);
  \draw[subset] (2.1,0.2) rectangle (2.3,2.8);

  \draw[subsetsecondary] (3.2,0.2) rectangle (3.4,2.8);
  \draw[subsetsecondary] (3.5,0.2) rectangle (3.7,2.8);
  \draw[secondary] (4.5,0.2) rectangle (4.7,2.8);
  \draw[subsetsecondary] (5.1,0.2) rectangle (5.3,2.8);

\node[below] at (2.75,0) {PairedColumns};
  \end{scope}

%  \begin{scope}[shift={(20,5.4)}]
%    \draw[dvar] (0,0) rectangle (0.2,0.2);
%    \end{scope}
%  \begin{scope}[shift={(20,1.4)}]
%    \draw[dvar] (0,0) rectangle (0.2,0.2);
%    \end{scope}
%  \begin{scope}[shift={(20,-2.6)}]
%    \draw[dvar] (0,0) rectangle (0.2,0.2);
%    \end{scope}
%  \begin{scope}[shift={(20,-6.6)}]
%    \draw[dvar] (0,0) rectangle (0.2,0.2);
%    \end{scope}
%  \begin{scope}[shift={(20,-10.6)}]
%    \draw[dvar] (0,0) rectangle (0.2,0.2);
%    \end{scope}
%  \begin{scope}[shift={(20,-14.6)}]
%    \draw[dvar] (0,0) rectangle (0.2,0.2);
%    \end{scope}

  \end{tikzpicture}
  }

